Pushing the Limit: Verified Performance-Optimal Causally-Consistent Database Transactions

Modern web services crucially rely on high-performance distributed databases, where concurrent transactions are isolated from each other using concurrency control protocols. Relaxed isolation levels, which permit more complex concurrent behaviors than strong levels like serializability, are used in practice for higher performance and availability. In this paper, we present Eiger-PORT+, a concurrency control protocol that achieves a strong form of causal consistency, called TCCv (Transactional Causal Consistency with convergence). We show that Eiger-PORT+ also provides performance-optimal read transactions in the presence of transactional writes, thus refuting an open conjecture that this is impossible for TCCv. We also deductively verify that Eiger-PORT+ satisfies this isolation level by refining an abstract model of transactions. This yields the first deductive verification of a complex concurrency control protocol. Furthermore, we conduct a performance evaluation showing Eiger-PORT+'s superior performance over the state-of-the-art.

==> plots/code/ClientsVsLatency.tex <==
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(e)},
        tick style={draw=none},
        xlabel={Number of Clients},
        ylabel={Latency (ms)},
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        ymax=200,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        legend style={at={(.7,.34)}, anchor=north},
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
       title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,mark=o,mark size=3pt]
        table [x=num_clients,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER.csv};
    
    \addplot[color=orange,mark=square,mark size=3pt]
        table [x=num_clients,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER_PORT.csv};
    
    \addplot[color=purple,mark=triangle,mark size=3pt]
        table [x=num_clients,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER_PORT_PLUS.csv};
    
    \end{axis}
    \end{tikzpicture}


==> plots/code/ClientsvsThroughput.tex <==
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(b) },
        tick style={draw=none},
        xlabel={Number of Clients},
        ylabel={Tput (txns/s)},
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        ymax=30000,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
        legend style={at={(.3,.94)}, anchor=north},
        title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,mark=o,mark size=3pt]
        table [x=num_clients,y=throughput, col sep=comma]
         {plots/data/NumClients/EIGER.csv};
    
    \addplot[color=orange,mark=square,mark size=3pt]
        table [x=num_clients,y=throughput, col sep=comma]
         {plots/data/NumClients/EIGER_PORT.csv};
    
    \addplot[color=purple,mark=triangle,mark size=3pt]
        table [x=num_clients,y=throughput, col sep=comma]
         {plots/data/NumClients/EIGER_PORT_PLUS.csv};
    
    \end{axis}
    \end{tikzpicture} 

==> plots/code/ServersVsLatency.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(f)},
        tick style={draw=none},
        xlabel={Number of Servers},
        ylabel={Latency (ms)},
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        ymax=20,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
        legend style={at={(.7,.35)}, anchor=north},
        title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,mark=o,mark size=3pt]
        table [x=num_servers,y=latency, col sep=comma]
         {plots/data/NumServers/EIGER.csv};
    
    \addplot[color=orange,mark=square,mark size=3pt]
        table [x=num_servers,y=latency, col sep=comma]
         {plots/data/NumServers/EIGER_PORT.csv};
    
    \addplot[color=purple,mark=triangle,mark size=3pt]
        table [x=num_servers,y=latency, col sep=comma]
         {plots/data/NumServers/EIGER_PORT_PLUS.csv};
    
    \end{axis}
    \end{tikzpicture}

==> plots/code/ServersVsThroughput.tex <==
     \begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(c)},
        tick style={draw=none},
        xlabel={Number of Servers},
        ylabel={Tput (txns/s)},
        ymax=30000,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
        legend style={at={(.3,.94)}, anchor=north},
        title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,mark=o,mark size=3pt]
        table [x=num_servers,y=throughput, col sep=comma]
         {plots/data/NumServers/EIGER.csv};
    
    \addplot[color=orange,mark=square,mark size=3pt]
        table [x=num_servers,y=throughput, col sep=comma]
         {plots/data/NumServers/EIGER_PORT.csv};
    
    \addplot[color=purple,mark=triangle,mark size=3pt]
        table [x=num_servers,y=throughput, col sep=comma]
         {plots/data/NumServers/EIGER_PORT_PLUS.csv};
    
    \end{axis}
    \end{tikzpicture}

==> plots/code/ThroughputVsLatency.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(a)},
        tick style={draw=none},
        xlabel={Tput (txns/s)},
        ylabel={Latency (ms)},
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        ymax=200,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
        title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,mark=o,mark size=3pt]
        table [x=throughput,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER.csv};
    
    \addplot[color=orange,mark=square,mark size=3pt]
        table [x=throughput,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER_PORT.csv};
    
    \addplot[color=purple,mark=triangle,mark size=3pt]
        table [x=throughput,y=latency, col sep=comma]
         {plots/data/NumClients/EIGER_PORT_PLUS.csv};
    
    \end{axis}
    \end{tikzpicture}

==> plots/code/ZipfVsThroughput.tex <==
 \begin{tikzpicture}[scale=1]
    \begin{axis}[
        title={(d)},
        tick style={draw=none},
        xlabel={Skew Factor},
        ylabel={Normalized Tput},
        xlabel style={yshift=-5pt},
        ylabel style={yshift=8pt},
        ymax=2.58,
        ybar,
        bar width=0.17cm,
        cycle multiindex* list={
            color list,
            mark list*,
        },
        width=3in, % Set the width to 3 inches
        height=2in, % Set the height to 2 inches
        xtick=data, % Equidistant x-axis labels
        xticklabels={0,.3,.7,.8,.9,.99, 1.1},
        legend style={at={(.28,.93)}, anchor=north, fill=none},
        title style={font=\normalfont\huge\bfseries},
        tick label style={font=\normalfont\LARGE},
        label style={font=\normalfont\huge},
    ]
    \addplot[color=blue,pattern color=blue,pattern=crosshatch dots]
        table [x expr=\coordindex,y=normalized_throughput, col sep=comma]
         {plots/data/ZipfNormalized/EIGER.csv};
    \addplot[color=orange,pattern color=orange,pattern=north west lines]
        table [x expr=\coordindex,y=normalized_throughput, col sep=comma]
         {plots/data/ZipfNormalized/EIGER_PORT.csv};
    \addplot[color=purple,fill]
        table [x expr=\coordindex,y=normalized_throughput, col sep=comma]
         {plots/data/ZipfNormalized/EIGER_PORT_PLUS.csv};
    \end{axis}
    \end{tikzpicture}

==> plots/legend.tex <==
 \pgfplotsset{%
eiger legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{o}};
\path[#1](0.25cm,-0.05cm)rectangle(.38cm,.15cm);
}},
ep legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{square}};
\path[#1](0.25cm,-0.05cm)rectangle(.38cm,.15cm);
}},
epp legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{triangle}};
\path[#1](0.25cm,-0.05cm)rectangle(.38cm,.15cm);
}},
 }

\begin{tikzpicture}
\centering
  \begin{axis}[
      hide axis,
      width=2cm, % Set width to minimum (1pt)
      height=2cm, % Set height to minimum (1pt)
      legend style={at={(0.5,-0.1)},anchor=south, legend columns=3, draw=none},
      /tikz/every even column/.append style={column sep=0.2cm}
  ]
  \addlegendimage{color=blue,pattern color=blue,pattern=crosshatch dots, eiger legend}
  \addlegendentry{\footnotesize Eiger}
  \addlegendimage{color=orange,pattern color=orange,pattern=north west lines,
    ep legend}
  \addlegendentry{\footnotesize Eiger-PORT}
  \addlegendimage{color=purple, fill=purple, epp legend}
  \addlegendentry{\footnotesize Eiger-PORT+}
  \addplot[draw=none] coordinates {(0,0)}; % Dummy plot for reference
  \end{axis}
\end{tikzpicture}
